Accessory parameters in confluent Heun equations and classical irregular conformal blocks

Classical Virasoro conformal blocks are believed to be directly related to accessory parameters of Floquet type in the Heun equation and some of its confluent versions. We extend this relation to another class of accessory parameter functions that are defined by inverting all-order Bohr-Sommerfeld periods for confluent and biconfluent Heun equation. The relevant conformal blocks involve Nagoya irregular vertex operators of rank 1 and 2 and conjecturally correspond to partition functions of a 4D $\mathcal{N}=2$, $N_f=3$ gauge theory at strong coupling and an Argyres-Douglas theory.

==> diagram.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds}

% \makeatletter
% \newif\if@showgrid@grid
% \newif\if@showgrid@left
% \newif\if@showgrid@right
% \newif\if@showgrid@below
% \newif\if@showgrid@above
% \tikzset{%
%     every show grid/.style={},
%     show grid/.style={execute at end picture={\@showgrid{grid=true,#1}}},%
%     show grid/.default={true},
%     show grid/.cd,
%     labels/.style={font={\sffamily\small},help lines},
%     xlabels/.style={},
%     ylabels/.style={},
%     keep bb/.code={\useasboundingbox (current bounding box.south west) rectangle (current bounding box.north west);},
%     true/.style={left,below},
%     false/.style={left=false,right=false,above=false,below=false,grid=false},
%     none/.style={left=false,right=false,above=false,below=false},
%     all/.style={left=true,right=true,above=true,below=true},
%     grid/.is if=@showgrid@grid,
%     left/.is if=@showgrid@left,
%     right/.is if=@showgrid@right,
%     below/.is if=@showgrid@below,
%     above/.is if=@showgrid@above,
%     false,
% }

% \def\@showgrid#1{%
%     \begin{scope}[every show grid,show grid/.cd,#1]
%     \if@showgrid@grid
%     \begin{pgfonlayer}{background}
%     \draw [help lines]
%         (current bounding box.south west) grid
%         (current bounding box.north east);
% %
%     \pgfpointxy{1}{1}%
%     \edef\xs{\the\pgf@x}%
%     \edef\ys{\the\pgf@y}%
%     \pgfpointanchor{current bounding box}{south west}
%     \edef\xa{\the\pgf@x}%
%     \edef\ya{\the\pgf@y}%
%     \pgfpointanchor{current bounding box}{north east}
%     \edef\xb{\the\pgf@x}%
%     \edef\yb{\the\pgf@y}%
%     \pgfmathtruncatemacro\xbeg{ceil(\xa/\xs)}
%     \pgfmathtruncatemacro\xend{floor(\xb/\xs)}
%     \if@showgrid@below
%     \foreach \X in {\xbeg,...,\xend} {
%         \node [below,show grid/labels,show grid/xlabels] at (\X,\ya) {\X};
%     }
%     \fi
%     \if@showgrid@above
%     \foreach \X in {\xbeg,...,\xend} {
%         \node [above,show grid/labels,show grid/xlabels] at (\X,\yb) {\X};
%     }
%     \fi
%     \pgfmathtruncatemacro\ybeg{ceil(\ya/\ys)}
%     \pgfmathtruncatemacro\yend{floor(\yb/\ys)}
%     \if@showgrid@left
%     \foreach \Y in {\ybeg,...,\yend} {
%         \node [left,show grid/labels,show grid/ylabels] at (\xa,\Y) {\Y};
%     }
%     \fi
%     \if@showgrid@right
%     \foreach \Y in {\ybeg,...,\yend} {
%         \node [right,show grid/labels,show grid/ylabels] at (\xb,\Y) {\Y};
%     }
%     \fi
%     \end{pgfonlayer}
%     \fi
%     \end{scope}
% }
% \makeatother

\begin{document}
\begin{tikzpicture}[scale=0.3]

\node (H) at (1.2, -6){H$_{\mathrm{VI}}$};

\coordinate (H) at (-1.5,1.5);
\coordinate (e1) at (H);
\draw[rotate around={45:(e1)}] (e1) ellipse (1.41 and 0.7);
\draw ($(e1)+(1,1)$) .. controls +(0.6,-0.8) and +(-0.6,-0.8)  .. +(3,0);
\coordinate (e2) at ($(e1)+(5,0)$);
\draw[rotate around={-45:(e2)}] (e2) ellipse (1.41cm and 0.7cm);
\draw ($(e2)+(1,-1)$) .. controls +(-0.8,-0.6) and +(-0.8,0.6)  .. +(0,-3);
\coordinate (e3) at ($(e1)+(5,-5)$);
\draw[rotate around={45:(e3)}] (e3) +(180:1.41) arc (180:360:1.41 and 0.7);
\draw[rotate around={45:(e3)},dashed,opacity=0.6] (e3) +(0:1.41) arc (0:180:1.41 and 0.7);
\draw ($(e3)+(-1,-1)$) .. controls +(-0.6,0.8) and +(0.6,0.8)  .. +(-3,0);
\coordinate (e4) at ($(e1)+(0,-5)$);
\draw[rotate around={-45:(e3)}] (e4) +(180:1.41) arc (180:360:1.41 and 0.7);
\draw[rotate around={-45:(e3)},dashed,opacity=0.6] (e4) +(0:1.41) arc (0:180:1.41 and 0.7);
\draw ($(e4)+(-1,1)$) .. controls +(0.8,0.6) and +(0.8,-0.6)  .. +(0,3);
\draw[dashed,opacity=0.6,red] ($(e1)+(2.5,-2.5)$) +(0:2.9) arc (0:180:2.9 and 0.5);
\draw[red] ($(e1)+(2.5,-2.5)$) +(0:2.9) arc (0:-180:2.9 and 0.5);
\node (a) at (e1){$\infty$};
\node (b) at (e2){$1$};
\node (c) at (e3){$t$};
\node (d) at (e4){$0$};


\draw[->,thick] (5,-1)--(11,-1);

\node (CH) at (12, -5){H$_{\mathrm V}$};

\coordinate (CH) at (15,1);
\coordinate (e1) at (CH);
\draw (e1) +(180:2) arc (180:90:2 and 0.7);
\draw ($(e1)+(0,0.7)$) .. controls +(0.8,0)  .. +(1,0.8);
\draw ($(e1)+(2,0)$) .. controls +(0,0.8) and +(0,-1.3)   .. +(-1,1.5);
\draw (e1) +(0:2) arc (0:-90:2 and 0.7);
\draw ($(e1)+(0,-0.7)$) .. controls +(-0.5,0) and +(0,-0.7)  .. +(-1,0.9);
\draw ($(e1)+(-2,0)$) .. controls +(0,-0.5) and +(0,-1)   .. +(1,0.2);
\draw ($(e1)+(2,0)$) .. controls +(0,-1)  .. +(1.5,-2.5);
\draw ($(e1)+(-2,0)$) .. controls +(0,-1)  .. +(-1.5,-2.5);
\coordinate (e3) at ($(e1)+(2.5,-3.5)$);
\draw[rotate around={45:(e3)}] (e3) +(180:1.41) arc (180:360:1.41 and 0.7);
\draw[rotate around={45:(e3)},dashed,opacity=0.6] (e3) +(0:1.41) arc (0:180:1.41 and 0.7);
\draw ($(e3)+(-1,-1)$) .. controls +(-0.6,0.8) and +(0.6,0.8)  .. +(-3,0);
\coordinate (e4) at ($(e3)+(-5,0)$);
\draw[rotate around={-45:(e3)}] (e4) +(180:1.41) arc (180:360:1.41 and 0.7);
\draw[rotate around={-45:(e3)},dashed,opacity=0.6] (e4) +(0:1.41) arc (0:180:1.41 and 0.7);
\draw[dashed,opacity=0.6,red] ($(e1)+(0,-1.5)$) +(0:2.5) arc (0:180:2.5 and 0.5);
\draw[red] ($(e1)+(0,-1.5)$) +(0:2.5) arc (0:-180:2.5 and 0.5);

\draw[->,thick] (18,0)--(22,2.5);

\node (RCH) at (22, 7){H$_{\mathrm{III}_1^\prime}$};

\coordinate (RCH) at (26,6);
\coordinate (e1) at (RCH);
\draw (e1) +(180:2) arc (180:0:2 and 0.7);
\draw (e1) +(0:2) arc (0:-90:2 and 0.7);
\draw ($(e1)+(0,-0.7)$) .. controls +(-0.5,0) and +(0,-0.7)  .. +(-1,0.9);
\draw ($(e1)+(-2,0)$) .. controls +(0,-0.5) and +(0,-1)   .. +(1,0.2);
\draw ($(e1)+(2,0)$) .. controls +(0,-1)  .. +(1.5,-2.5);
\draw ($(e1)+(-2,0)$) .. controls +(0,-1)  .. +(-1.5,-2.5);
\coordinate (e3) at ($(e1)+(2.5,-3.5)$);
\draw[rotate around={45:(e3)}] (e3) +(180:1.41) arc (180:360:1.41 and 0.7);
\draw[rotate around={45:(e3)},dashed,opacity=0.6] (e3) +(0:1.41) arc (0:180:1.41 and 0.7);
\draw ($(e3)+(-1,-1)$) .. controls +(-0.6,0.8) and +(0.6,0.8)  .. +(-3,0);
\coordinate (e4) at ($(e3)+(-5,0)$);
\draw[rotate around={-45:(e3)}] (e4) +(180:1.41) arc (180:360:1.41 and 0.7);
\draw[rotate around={-45:(e3)},dashed,opacity=0.6] (e4) +(0:1.41) arc (0:180:1.41 and 0.7);
\draw[dashed,opacity=0.6,red] ($(e1)+(0,-1.5)$) +(0:2.5) arc (0:180:2.5 and 0.5);
\draw[red] ($(e1)+(0,-1.5)$) +(0:2.5) arc (0:-180:2.5 and 0.5);

\draw[->,thick] (20,-3.5)--(29,-7.5);

\node (DCH) at (31, -4){H$_{\mathrm{III}_1}$};

\coordinate (DCH) at (32,-6);
\coordinate (e1) at (DCH);
\draw (e1) +(180:2) arc (180:90:2 and 0.7);
\draw ($(e1)+(0,0.7)$) .. controls +(0.8,0)  .. +(1,0.8);
\draw ($(e1)+(2,0)$) .. controls +(0,0.8) and +(0,-1.3)   .. +(-1,1.5);
\draw (e1) +(0:2) arc (0:-90:2 and 0.7);
\draw ($(e1)+(0,-0.7)$) .. controls +(-0.5,0) and +(0,-0.7)  .. +(-1,0.9);
\draw ($(e1)+(-2,0)$) .. controls +(0,-0.5) and +(0,-1)   .. +(1,0.2);
\draw ($(e1)+(2,0)$) -- +(0,-4);
\draw ($(e1)+(-2,0)$) -- +(0,-4);
\coordinate (e2) at ($(e1)+(0,-4)$);
\draw[densely dashed,opacity=0.6] (e2) +(180:2) arc (180:90:2 and 0.7);
\draw[densely dashed,opacity=0.6] ($(e2)+(0,0.7)$) .. controls +(0.8,0)  .. +(1,-0.5);
\draw[densely dashed,opacity=0.6] ($(e2)+(2,0)$) .. controls +(0,0.5) and +(0,0.6)   .. +(-1,0.2);
\draw (e2) +(0:2) arc (0:-90:2 and 0.7);
\draw ($(e2)+(0,-0.7)$) .. controls +(-0.5,0) and +(0,0.3)  .. +(-1,-0.5);
\draw ($(e2)+(-2,0)$) .. controls +(0,-0.5) and +(0,0.7)   .. +(1,-1.2);
\draw[dashed,opacity=0.6,red] ($(e1)+(0,-2)$) +(0:2) arc (0:180:2 and 0.5);
\draw[red] ($(e1)+(0,-2)$) +(0:2) arc (0:-180:2 and 0.5);

\draw[->,thick] (30,2)--(37,-1.2);
\draw[->,thick] (35,-7.5)--(38,-5);

\node (RDCH) at (42, 2){H$_{\mathrm{III}_2}$};

\coordinate (RDCH) at (40,-2);
\coordinate (e1) at ($(RDCH)+(0,2)$);
\draw (e1) +(180:2) arc (180:0:2 and 0.7);
\draw (e1) +(0:2) arc (0:-90:2 and 0.7);
\draw ($(e1)+(0,-0.7)$) .. controls +(-0.5,0) and +(0,-0.7)  .. +(-1,0.9);
\draw ($(e1)+(-2,0)$) .. controls +(0,-0.5) and +(0,-1)   .. +(1,0.2);
\draw ($(e1)+(2,-0.1)$) -- +(0,-3.8);
\draw ($(e1)+(-2,-0.1)$) -- +(0,-3.8);
\coordinate (e2) at ($(e1)+(0,-4)$);
\draw[densely dashed,opacity=0.6] (e2) +(180:2) arc (180:90:2 and 0.7);
\draw[densely dashed,opacity=0.6] ($(e2)+(0,0.7)$) .. controls +(0.8,0)  .. +(1,-0.8);
\draw[densely dashed,opacity=0.6] ($(e2)+(2,0)$) .. controls +(0,0.5) and +(0,0.6)   .. +(-1,0);
\draw (e2) +(0:2) arc (0:-90:2 and 0.7);
\draw ($(e2)+(0,-0.7)$) .. controls +(-0.5,0) and +(0,0.6)  .. +(-1,-0.8);
\draw ($(e2)+(-2,0)$) .. controls +(0,-0.5) and +(0,1)   .. +(1,-1.4);
\draw[dashed,opacity=0.6,red] ($(e1)+(0,-2)$) +(0:2) arc (0:180:2 and 0.5);
\draw[red] ($(e1)+(0,-2)$) +(0:2) arc (0:-180:2 and 0.5);

\draw[->,thick] (43,-2)--(50,-2);

\node (DRDCH) at (52, -7){H$_{\mathrm{III}_3}$};

\coordinate (DRDCH) at (53,-2);
\coordinate (e1) at ($(DRDCH)+(0,2)$);
\draw (e1) +(180:2) arc (180:0:2 and 0.7);
\draw (e1) +(0:2) arc (0:-90:2 and 0.7);
\draw ($(e1)+(0,-0.7)$) .. controls +(-0.5,0) and +(0,-0.7)  .. +(-1,0.9);
\draw ($(e1)+(-2,0)$) .. controls +(0,-0.5) and +(0,-1)   .. +(1,0.2);
\draw ($(e1)+(2,-0.1)$) -- +(0,-3.8);
\draw ($(e1)+(-2,-0.1)$) -- +(0,-3.8);
\coordinate (e2) at ($(e1)+(0,-4)$);
\draw[densely dashed,opacity=0.6] (e2) +(180:2) arc (180:0:2 and 0.7);
\draw (e2) +(0:2) arc (0:-90:2 and 0.7);
\draw ($(e2)+(0,-0.7)$) .. controls +(-0.5,0) and +(0,0.6)  .. +(-1,-0.8);
\draw ($(e2)+(-2,0)$) .. controls +(0,-0.5) and +(0,1)   .. +(1,-1.4);
\draw[dashed,opacity=0.6,red] ($(e1)+(0,-2)$) +(0:2) arc (0:180:2 and 0.5);
\draw[red] ($(e1)+(0,-2)$) +(0:2) arc (0:-180:2 and 0.5);

\draw[->,thick] (15,-5)--(15,-13);

\node (BE) at (12, -14){H$_{\mathrm{IV}}$};

\coordinate (BE) at (15,-18);
\coordinate (e1) at ($(BE)+(0,2)$);
\coordinate (e2) at ($(e1)+(0,-3)$);
\draw (e1) +(180:3) arc (180:120:3 and 0.7);
\draw ($(e1)+(-1.5,0.6)$) .. controls +(0.5,0) and +(-0.1,-0.7)  .. +(1.5,0.8);
\draw ($(e1)+(0,1.4)$) .. controls +(0.1,-0.8) and +(-0.4,-0.8)  .. +(1.3,-0.3);
\draw ($(e1)+(3,0)$) .. controls +(0,0.5) and +(0,-1)   .. +(-1.7,1.2);
\draw (e1) +(0:3) arc (0:-60:3 and 0.7);
\draw ($(e1)+(1.5,-0.6)$) .. controls +(-0.5,0) and +(0,-1.2)  .. +(-1.5,0.8);
\draw ($(e1)+(0,0.2)$) .. controls +(-0.2,-1.1) and +(-0.1,-1.1)   .. +(-1.3,0.1);
\draw ($(e1)+(-3,0)$) .. controls +(0,-0.7) and +(0,-1)   .. +(1.7,0.3);
\draw ($(e2)+(2,0)$) .. controls +(0,2) and +(0,-2) .. ($(e1)+(3,0)$);
\draw ($(e2)+(-2,0)$) .. controls +(0,2) and +(0,-2) .. ($(e1)+(-3,0)$);
\draw[densely dashed,opacity=0.6] (e2) +(180:2) arc (180:0:2 and 0.7);
\draw (e2) +(0:2) arc (0:-180:2 and 0.7);

\draw[thick] (26,1)--(26,-5.7);
\draw[->, thick] (26,-6.7)--(26,-9);
\draw[->,thick] (19,-15)--(22.5,-12.5);

\node (RBHE) at (26, -16){H$_{\mathrm{II}^\prime}$};

\coordinate (RBHE) at (26,-13);
\coordinate (e1) at ($(RBHE)+(0,2)$);
\coordinate (e2) at ($(e1)+(0,-3)$);
\draw (e1) +(180:3) arc (180:90:3 and 0.7);
\draw ($(e1)+(0,0.7)$) .. controls +(0.6,0) and +(-0.2,-0.6)  .. +(1.3,0.7);
\draw ($(e1)+(3,0)$) .. controls +(0,0.7) and +(0,-1.2)   .. +(-1.7,1.4);
\draw (e1) +(0:3) arc (0:-60:3 and 0.7);
\draw ($(e1)+(1.5,-0.6)$) .. controls +(-0.5,0) and +(0,-1.2)  .. +(-1.5,0.8);
\draw ($(e1)+(0,0.2)$) .. controls +(-0.2,-1.1) and +(-0.1,-1.1)   .. +(-1.3,0.1);
\draw ($(e1)+(-3,0)$) .. controls +(0,-0.7) and +(0,-1)   .. +(1.7,0.3);
\draw ($(e2)+(2,0)$) .. controls +(0,2) and +(0,-2) .. ($(e1)+(3,0)$);
\draw ($(e2)+(-2,0)$) .. controls +(0,2) and +(0,-2) .. ($(e1)+(-3,0)$);
\draw[densely dashed,opacity=0.6] (e2) +(180:2) arc (180:0:2 and 0.7);
\draw (e2) +(0:2) arc (0:-180:2 and 0.7);

\draw[->, thick] (32,-12)--(32,-21);
\draw[->,thick] (20,-19)--(28,-23);

\node (TRI) at (30, -21){H$_{\mathrm{II}}$};

\coordinate (TRI) at (32,-25);
\coordinate (e1) at ($(TRI)+(0,2)$);
\draw ($(e1)+(-3,0)$) .. controls +(0,0.5) and +(0,-1)   .. +(1.7,1.2);
\draw ($(e1)+(-1.3,1.2)$) .. controls +(0,-1) and +(0,-0.8)  .. +(1.3,0.1);
\draw ($(e1)+(0,1.2)$) .. controls +(0.2,-0.6) and +(-0.4,-0.8)  .. +(1.3,-0.1);
\draw ($(e1)+(3,0)$) .. controls +(0,0.5) and +(0,-1)   .. +(-1.7,1.2);

\draw ($(e1)+(3,0)$) .. controls +(0,-0.7) and +(0,-1)   .. +(-1.7,0.3);
\draw ($(e1)+(1.3,0.3)$) .. controls +(0,-1) and +(0,-1.2)  .. +(-1.3,-0.1);
\draw ($(e1)+(0,0.2)$) .. controls +(-0.2,-1.1) and +(-0.1,-1.1)   .. +(-1.3,0.1);
\draw ($(e1)+(-3,0)$) .. controls +(0,-0.7) and +(0,-1)   .. +(1.7,0.3);
\draw (e1) +(0:3) arc (0:-180:3 and 3);

\draw[thick] (30,-13)--(31.5,-13.8);
\draw[->, thick] (32.5,-14.2)--(36,-16);
\draw[->,thick] (34,-22)--(37,-19.5);
\draw[->,thick] (40,-7)--(40,-14);

\node (RTRI) at (43, -15){H$_{\mathrm I}$};
q
\coordinate (RTRI) at (40,-19);
\coordinate (e1) at ($(RTRI)+(0,2)$);
\draw (e1) +(180:3) arc (180:120:3 and 0.7);
\draw ($(e1)+(-1.5,0.6)$) .. controls +(1,0) and +(0,-0.6)  .. +(1.5,0.8);
\draw ($(e1)+(0,1.4)$) .. controls +(0.2,-0.8) and +(-0.4,-0.8)  .. +(1.3,-0.2);
\draw ($(e1)+(3,0)$) .. controls +(0,0.5) and +(0,-1)   .. +(-1.7,1.2);
\draw ($(e1)+(3,0)$) .. controls +(0,-0.7) and +(0,-1)   .. +(-1.7,0.3);
\draw ($(e1)+(1.3,0.3)$) .. controls +(0,-1) and +(0,-1.2)  .. +(-1.3,-0.1);
\draw ($(e1)+(0,0.2)$) .. controls +(-0.2,-1.1) and +(-0.1,-1.1)   .. +(-1.3,0.1);
\draw ($(e1)+(-3,0)$) .. controls +(0,-0.7) and +(0,-1)   .. +(1.7,0.3);
\draw (e1) +(0:3) arc (0:-180:3 and 3);

\end{tikzpicture}
\end{document}
